Model-Based Reinforcement Learning via Stochastic Hybrid Models

Optimal control of general nonlinear systems is a central challenge in automation. Enabled by powerful function approximators, data-driven approaches to control have recently successfully tackled challenging applications. However, such methods often obscure the structure of dynamics and control behind black-box over-parameterized representations, thus limiting our ability to understand closed-loop behavior. This paper adopts a hybrid-system view of nonlinear modeling and control that lends an explicit hierarchical structure to the problem and breaks down complex dynamics into simpler localized units. We consider a sequence modeling paradigm that captures the temporal structure of the data and derive an expectation-maximization (EM) algorithm that automatically decomposes nonlinear dynamics into stochastic piecewise affine models with nonlinear transition boundaries. Furthermore, we show that these time-series models naturally admit a closed-loop extension that we use to extract local polynomial feedback controllers from nonlinear experts via behavioral cloning. Finally, we introduce a novel hybrid relative entropy policy search (Hb-REPS) technique that incorporates the hierarchical nature of hybrid models and optimizes a set of time-invariant piecewise feedback controllers derived from a piecewise polynomial approximation of a global state-value function.

==> figures/bouncing_nmse.tex <==
\includegraphics{figures/tikz/bouncing_nmse.pdf}

==> figures/cart_cartpole_nmse.tex <==
\includegraphics{figures/tikz/cart_cartpole_nmse.pdf}

==> figures/cart_pendulum_nmse.tex <==
\includegraphics{figures/tikz/cart_pendulum_nmse.pdf}

==> figures/gps_pendulum_imitation_example.tex <==
\includegraphics{figures/tikz/gps_pendulum_imitation_example.pdf}


==> figures/hbreps_pendulum_rl_phase.tex <==
\includegraphics{figures/tikz/hbreps_pendulum_rl_phase.pdf}


==> figures/hbreps_pole_rl_phase.tex <==
\includegraphics{figures/tikz/hbreps_pole_rl_phase.pdf}


==> figures/hybrid_dyn_0.tex <==
\includegraphics{figures/tikz/hybrid_dyn_0.pdf}

==> figures/hybrid_dyn_1.tex <==
\includegraphics{figures/tikz/hybrid_dyn_1.pdf}

==> figures/hybrid_dyn_2.tex <==
\includegraphics{figures/tikz/hybrid_dyn_2.pdf}

==> figures/hybrid_lgstc_cube.tex <==
\includegraphics{figures/tikz/hybrid_lgstc_cube.pdf}


==> figures/hybrid_lgstc_linear.tex <==
\includegraphics{figures/tikz/hybrid_lgstc_linear.pdf}


==> figures/hybrid_lgstc_quad.tex <==
\includegraphics{figures/tikz/hybrid_lgstc_quad.pdf}


==> figures/identification_legend.tex <==
\includegraphics{figures/tikz/identification_legend.pdf}

==> figures/joint_cartpole_nmse.tex <==
\includegraphics{figures/tikz/joint_cartpole_nmse.pdf}

==> figures/joint_pendulum_nmse.tex <==
\includegraphics{figures/tikz/joint_pendulum_nmse.pdf}

==> figures/pendulum_openloop.tex <==
\includegraphics{figures/tikz/pendulum_openloop.pdf}


==> figures/pendulum_reps.tex <==
\includegraphics{figures/tikz/pendulum_reps.pdf}


==> figures/pole_openloop.tex <==
\includegraphics{figures/tikz/pole_openloop.pdf}


==> figures/pole_reps.tex <==
\includegraphics{figures/tikz/pole_reps.pdf}


==> figures/rarhmm_pgm.tex <==
\includegraphics{figures/tikz/rarhmm_pgm.pdf}




==> figures/sac_cartpole_imitation_example.tex <==
\includegraphics{figures/tikz/sac_cartpole_imitation_example.pdf}


==> figures/sac_pendulum_imitation_phase.tex <==
\includegraphics{figures/tikz/sac_pendulum_imitation_phase.pdf}


